Reflected wireless signals under random spatial sampling

We present a propagation model showing that a transmitter randomly positioned in space generates unbounded peaks in the histogram of the resulting power, provided the signal strength is an oscillating or non-monotonic function of distance. Specifically, these peaks are singularities in the empirical probability density that occur at turning point values of the deterministic propagation model. We explain the underlying mechanism of this phenomenon through a concise mathematical argument. This observation has direct implications for estimating random propagation effects such as fading, particularly when reflections off walls are involved. Motivated by understanding intelligent surfaces, we apply this fundamental result to a physical model consisting of a single transmitter between two parallel passive walls. We analyze signal fading due to reflections and observe power oscillations resulting from wall reflections -- a phenomenon long studied in waveguides but relatively unexplored in wireless networks. For the special case where the transmitter is placed halfway between the walls, we present a compact closed-form expression for the received signal involving the Lerch transcendent function. The insights from this work can inform design decisions for intelligent surfaces deployed in cities.

==> singularity_mechanism.tex <==
%\begin{figure}[htbp]
%\centering
\begin{tikzpicture}

% ===== LEFT PANEL: Power function P(r) with turning point =====
\begin{scope}[shift={(-6,0)}]
    % Axes
    \draw[->, thick] (0,0) -- (5,0) node[right] {$r$};
    \draw[->, thick] (0,0) -- (0,4.5) node[above] {$P(r)$};
    
    % Power function (parabola with minimum at t_m)
    \draw[blue, very thick, domain=0.5:4.5, samples=100] 
        plot (\x, {0.8 + 0.4*(\x-2.5)^2});
    
    % Mark turning point t_m
    \coordinate (t) at (2.5, 0);
    \coordinate (Pt) at (0, 0.8);
    \coordinate (turnpt) at (2.5, 0.8);
    
    % Vertical line at t_m
    \draw[dashed, gray] (t) -- (turnpt);
    \node[below] at (t) {$t$};
    
    % Horizontal line at P(t)
    \draw[dashed, gray] (Pt) -- (turnpt);
    \node[left] at (Pt) {$P(t)$};
    
    % Mark the turning point
    \fill[red] (turnpt) circle (3pt);
    \node[below right, red] at (turnpt) {$P'(t)=0$};
    
    % Show symmetric points mapping to same power value
    \coordinate (v1) at (1.8, 2.0);
    \coordinate (v2) at (3.2, 2.0);
    \fill[orange] (v1) circle (2pt);
    \fill[orange] (v2) circle (2pt);
    
    % Horizontal line showing same power value
    \draw[orange, thick, <->] (v1) -- (v2) node[midway, above] {$P(r_1) = P(r_2)$};
    \draw[dashed, orange] (1.8, 0) -- (v1);
    \draw[dashed, orange] (3.2, 0) -- (v2);
    \node[below] at (1.8, 0) {$r_1$};
    \node[below] at (3.2, 0) {$r_2$};
    
    % Title
    %\node[above] at (2.5, 4.5) {\textbf{Power Function}};
\end{scope}


% ===== RIGHT PANEL: Probability density with singularity =====
\begin{scope}[shift={(2,0)}]
    % Axes
    \draw[->, thick] (0,0) -- (5,0) node[right] {$v$};
    \draw[->, thick] (0,0) -- (0,4.5) node[above] {$f_V(v)$};
    
    % Position of singularity
    \coordinate (vsing) at (0.8, 0);
    
   % Left branch: approaching singularity from below (x < 0.8)
    \draw[blue, very thick, domain=0.3:0.72, samples=50] 
    plot (\x, {1.2/sqrt(0.8-\x)});

    % Right branch: approaching singularity from above (x > 0.8)
    \draw[blue, very thick, domain=0.88:3.0, samples=50] 
    plot (\x, {1.2/sqrt(\x-0.8)});


    % Mark the singularity location
    \fill[red] (vsing) circle (3pt);
    \node[below] at (vsing) {$P(t)$};
    
    % Vertical dashed line at singularity
    \draw[dashed, red, thick] (vsing) -- (0.8, 4.5);
    
    % Label the singularity
    %\node[red, right] at (1.5, 3.5) {Singularity};
    \node[red, right] at (1.5, 3.0) {$f_V(v) \to \infty$};
    \node[red, right] at (1.5, 2.5) {as $v \to P(t)$};
    
    % Title
    %\node[above] at (2.5, 4.5) {\textbf{Probability Density}};
\end{scope}

\end{tikzpicture}


==> transmitter_image.tex <==
\begin{tikzpicture}[scale=1]
\filldraw 
%(0,0) circle (1pt) node[align=right, below] {\hspace{1em}  -$b$} --
(2,0) circle (2pt) node[align=center, below] {$O$}       %observer
(5,0) circle (1pt) node[align=right,  below] {\hspace{-1em}$\,a$} 
(4,3) circle (2pt) node[above] {$z$} ;  %transmitter
%   \draw[<->] (0,-1) --(0,5); %left wall
\draw[-] (5,-.8) --(5,4.4); %right wall
\draw[line width=.5pt,interface_right] (5,-.8) --(5,4.4); %right wall
   \draw(2,0) -- (4,3)  ;  %transmitter to observer
%\draw[color=blue] (6,3) circle (2pt);  %virtual right node  
%\draw[color=red] (-4,3) circle (2pt);  %virtual left node  
    \draw[dashed][color=blue] (4,3) -- (5,2.2) %first right arrow A    
        -- (2,0); %first right arrow B
 %   \draw[dashed][color=red] (4,3) --(-4,3) %first right arrow A
 %        --(2,0); %first right arrow B
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\filldraw 
%(0,0) circle (1pt) node[align=right, below] {\hspace{1em}  -$b$} --
(2,0) circle (2pt) node[align=center, below] {$O$}      %observer
(5,0) circle (1pt) node[align=right,  below] {\hspace{-1em}$\,a$} 
(4,3) circle (2pt) node[above] {$z$} ;  %transmitter
%   \draw[<->] (0,-1) --(0,5); %left wall
\draw[-] (5,-.8) --(5,4.4); %right wall
\draw[line width=.5pt,interface_right] (5,-.8) --(5,4.4); %right wall
   \draw(2,0) -- (4,3)  ;  %transmitter to observer
\draw[color=blue] (6,3) circle (2pt) node[above] {$z'$};  %virtual right node  
%\draw[color=red] (-4,3) circle (2pt);  %virtual left node  
    \draw[dashed][color=blue] (6,3) %first right arrow A    
        -- (2,0); %first right arrow B
 %   \draw[dashed][color=red] (4,3) --(-4,3) %first right arrow A
 %        --(2,0); %first right arrow B
\end{tikzpicture}


==> transmitter_image_two.tex <==
\begin{tikzpicture}[scale=1]
    \filldraw 
(0,0) circle (1pt) node[align=right, below] {\hspace{1em}  -$b$} 
(2,0) circle (2pt) node[align=center, below] {$O$}     %observer
(5,0) circle (1pt) node[align=right,  below] {\hspace{-1em}$\,a$} 
(4,3) circle (2pt) node[above] {$z$} ;  %transmitter
   \draw[-] (0,-1) -- (0,5); %left wall
   \draw[line width=.5pt,interface_left] (0,-.95) -- (0,4.95); %left wall
  \draw[-] (5,-1) -- (5,5); %right wall
  \draw[line width=.5pt,interface_right] (5,-.95) -- (5,4.95); %right wall
   \draw(2,0) --(4,3)  ;  %transmitter to observer
\draw[color=blue] (6,3) circle (2pt) node[above] {$z'$} ;  %virtual right node  
\draw[color=red] (-4,3) circle (2pt) node[above] {$z''$} ;  %virtual left node  
    \draw[dashed][color=blue]  (6,3) --(2,0); %first right arrow B
    \draw[dashed][color=red] (-4,3)  --(2,0); %first right arrow B
\end{tikzpicture}

